Petri Net Reachability Graphs: Decidability Status of First Order Properties

We investigate the decidability and complexity status of model-checking problems on unlabelled reachability graphs of Petri nets by considering first-order and modal languages without labels on transitions or atomic propositions on markings. We consider several parameters to separate decidable problems from undecidable ones. Not only are we able to provide precise borders and a systematic analysis, but we also demonstrate the robustness of our proof techniques.

==> figures/convReduction.tex <==
{\scriptsize
  % It seems that the "scale value" below does not affect the size of
  % the figure. But this (\small) does. It changes the size of the
  % objects as well as the font.
  %
  \begin{tikzpicture}[node distance=1cm,scale=1.3,transform shape]
    % styles
    \tikzstyle{every transition}=[fill, minimum width=5mm, minimum height=2mm];
    \tikzstyle{arc}=[arrows=-latex,auto=left];
    \tikzstyle{multiarc}=[arrows = -latex, bend left, thick, shorten >=2pt];
    \tikzstyle{subnet}=[draw,dashed,shape=regular polygon, regular polygon sides=6];
    \newcommand{\mysize}{1.5cm}
    
    % Figure
    \draw
    % Two nets
    node (zero){}
    node[subnet, minimum width=\mysize, minimum height=\mysize](N){
      $\apn$
    }
    node[node distance=1mm,right=of zero](zeroprime){}
    % node[right=of zero](Nbis){
    %   $\apn$
    % }
    node [node distance=1mm, above left=of zeroprime](m1){$\overline{\amarking_1}$}
    node [node distance=1mm, below left=of zeroprime](m2){$\overline{\amarking_2}$}
    % Initial configuration
    % Two random configurations
    node[node distance=3cm,left=of m1](m0){$\amarking_0$}
    node[node distance=.7cm,left=of m2](m2p){$\amarking'_w$}
    node[node distance=.7cm,left=of m2p](mw){$\amarking_w$}
    %%% Edges
    (m0) edge [arc] node {$t_0$} (m1)
    (m2) edge [arc] node {$t_{stop}$} (m2p)
    (m0) edge [arc,swap] node {$t_{try}$} (mw)
    %(z2) edge [arc,swap] node {$t^2_d$} (zr)
    (m2p) edge[arc] node {$t_{win}$}(mw)
    ;
\end{tikzpicture}
}% scriptsize

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../equivalenceReach"
%%% End: 


==> figures/mainUndec.tex <==
{\small 
  % It seems that the "scale value" below does not affect the size of
  % the figure. But this (\small) does. It changes the size of the
  % objects as well as the font.
  %
  \begin{tikzpicture}[scale=.8]
    % styles
    \tikzstyle{every transition}=[fill, minimum width=5mm, minimum height=2mm];
    \tikzstyle{arc}=[arrows=-latex,auto=left];
    \tikzstyle{multiarc}=[arrows = -latex, bend left, thick, shorten >=2pt];
    \tikzstyle{subnet}=[draw,dashed,shape=regular polygon, regular polygon sides=6];
    
    % Figure
    \draw
    % Two nets
    node[subnet](N1){$\apn_1$}
    node[subnet, node distance=3cm, right=of N1](N2){$\apn_2$}  
    % Initial configuration
    node [node distance=1.4cm, right=of N1](tempo){}
    node [node distance=.5cm, above=of tempo](init){$\amarking_0'$}
    % Two random configurations
    %node[below=of N1, label=left:$\phi_{left}$](z1){$\amarking_1$}
    %node[below=of N2, label=right:$\psi_{right}$](z2){$\amarking_2$}
    node[below=of N1](z1){$\amarking_1$}
    node[below=of N2](z2){$\amarking_2$}
    node[below left=of z1](y){$\amarking_{\circlearrowleft}$}
    node[below right=of z1](zl){$\amarking_\ell$}
    node[below left=of z2](zr){$\amarking_r$}
    (init)edge [arc,swap] node {$\atransition^1_c$} (N1)
    (init)edge [arc] node {$\atransition^2_c$} (N2)
    (N1) edge [dashed, arc,swap] node {$\atransition^1_{end}$} (z1)
    (N2) edge [dashed, arc,swap] node {$\atransition^2_{end}$} (z2)
    (z1) edge [arc,swap] node {$\atransition^1_\ell$} (y)
    (z1) edge [arc] node {$\atransition^1_{dl}$} (zl)
    (z2) edge [arc,swap] node {$\atransition^2_{dl}$} (zr)
    (y) edge[out=160,in=200,loop,arc,swap] node {$\atransition_{sl}$}(y)
    ;
\end{tikzpicture}
}% scriptsize
%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../testFigures"
%%% End: 


==> figures/mainUndec2.tex <==
{\small 
  % It seems that the "scale value" below does not affect the size of
  % the figure. But this (\small) does. It changes the size of the
  % objects as well as the font.
  %
  \begin{tikzpicture}[scale=.8]
    % styles
    \tikzstyle{every transition}=[fill, minimum width=5mm, minimum height=2mm];
    \tikzstyle{multiarc}=[arrows = -latex, bend left, thick, shorten >=2pt];
    \tikzstyle{subnet}=[draw,dashed,shape=regular polygon, regular polygon sides=6];
    \tikzstyle{arc}=[arrows=-latex,auto=left];

    % Figure
    \draw
    % Two nets
    node[subnet](N1){$\apn_1$}
    node[subnet, node distance=3cm, right=of N1](N2){$\apn_2$} 
    %% Ste 08062011
    node [node distance=1.4cm, right=of N1](tempo){}
    node [node distance=.5cm, above=of tempo](init){$\amarking_0$} 
    (init) edge [arc,swap] node {$\atransition^1_c$} (N1)
    (init) edge [arc] node {$\atransition^2_c$} (N2)
    % Two random configurations
    node[below=of N1](z1){$\amarking_1$}
    node[below=of N2](z2){$\amarking_2$}
    node[below right=of z1](zl){$\amarking_\ell$}
    node[below left=of z2](zr){$\amarking_r$}
    (N1) edge [dashed, arrows=-latex] (z1)
    (N2) edge [dashed, arrows=-latex] (z2)
    (z1) edge [arrows=-latex] (zl)
    (z2) edge [arrows=-latex] (zr)
    ;
\end{tikzpicture}
}% scriptsize

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../testFigures"
%%% End: 


==> figures/pnSubsets.tex <==
{\small 
  % It seems that the "scale value" below does not affect the size of
  % the figure. But this does. It changes the size of the objects as
  % well as the font.
  %
  \begin{tikzpicture}[scale=.8]
    \tikzstyle{every transition}=[fill, minimum width=5mm, minimum height=2mm];
    \tikzstyle{multiarc}=[arrows = -latex, bend left, thick, shorten >=2pt];
    \tikzstyle{subnet}=[draw,dashed,shape=regular polygon, regular polygon sides=6];
 
    % Central part.
    % ****************************************************************
    \draw
    node[place,label=above right:$p_0$] (p0){}
    [children are tokens]
    child{ node [token] {} }
    % child{ node [token] {} } % Multiple tokens
    node[below=of p0](ref){}
    node[place, below left=of ref, label=below right:$p_1$] (p1){}
    node[place, below right=of ref, label=below left:$p_2$] (p2){}
    node[transition, above=of p1, label=above left:$t_1$](t1) {}
    edge [pre] (p0) % edge connect two node by default the last one
    edge [post] (p1)
    node[transition, above=of p2, label=above right:$t_2$](t2) {}
    edge [pre] (p0)
    edge [post] (p2)
    ;
    % The following two transitions represent halting of the net.
    % I believe they are useless... they are useful.
    \draw [node distance=0.7]
    % node[transition, below=of p2] {}
    % edge [pre] (p2)
    node[transition, right=of p1, label=below:$t_s$] {}
    edge [pre] (p1)
    ;
    
    % Left and right parts
    % ****************************************************************
    \draw
    node[subnet, left=of p1](N1){$N_1$}
    node[subnet, right=of p2](N2){$N_2$}
    (t1) edge [multiarc, bend right] (N1)
    (t2) edge [multiarc] (N2)
    (p1) edge [multiarc] (N1)
    (N1) edge [multiarc] (p1)
    (p2) edge [multiarc] (N2)
    (N2) edge [multiarc] (p2)
    ;
  \end{tikzpicture}
}% Size
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../testFigures"
%%% End: 


==> figures/reachUG.tex <==
{\small 
  % It seems that the "scale value" below does not affect the size of
  % the figure. But this does. It changes the size of the objects as
  % well as the font.
  %
  \begin{tikzpicture}[scale=.8]
    \tikzstyle{every transition}=[fill, minimum width=5mm, minimum height=2mm];
    \tikzstyle{multiarc}=[arrows = -latex, bend left, thick, shorten >=2pt];
    \tikzstyle{subnet}=[draw,dashed,shape=regular polygon, regular polygon sides=6];
    \tikzstyle{miniplace}=[place, minimum width=3mm, minimum height=3mm];
    \tikzstyle{minitrans}=[transition, minimum width=2.5mm, minimum height=1.2mm];
 
    % Central part.
    % ****************************************************************
    \draw
    node[place,label=above left:$p_0$] (p0){}
    [children are tokens]
    child{ node [token] {} }
    %
    node[node distance=3cm,subnet, minimum width=3.6cm, minimum height=3.1cm, right=of p0,label=above left:$\apn'$](Np){}
    node[node distance=4.7cm, right=of p0](Nprep){}
    node[transition, below right=of p0, label=below:$t_0$](t0) {}
    %
    edge [pre] (p0) % edge connect two node by default the last one
    edge [post] (Np)
    %
    node[transition, above right=of p0, label=above right:$t_{e}$](te) {}
    edge [pre] (p0) % edge connect two node by default the last one
    %
    node[node distance=.3cm, above=of Nprep](newB){}

    node[node distance=.6cm,miniplace,label=above:$p_\ell$, right=of newB] (pl){}
    % node [node distance=.5cm,minitrans, below right=of pl, label=below:$t_\ell$](ti){}
    % edge [pre, bend left] (pl) % edge connect two node by default the last one
    % edge [post,bend right] (pl)

    node [node distance=1.2cm,subnet, left=of pl](N){$\apn$}
    %node [minitrans, left=of pl, label=left:$t$](tk){}
    edge [pre, bend left=15] (pl) % edge connect two node by default the last one
    edge [post,bend right=15] (pl)

    node [minitrans, below=of pl, label=below:$t_\ell$](tl){}
    edge [pre, bend left=15] (pl) % edge connect two node by default the last one
    edge [post,bend right=15] (pl)

    node [minitrans, below=of N, label=right:$t_i$](t_i){}
    edge [pre, bend left=15] (N) % edge connect two node by default the last one
    edge [post,bend right=15] (N)
    

    node [right =of pl](txt1){
      \begin{minipage}{0.3\linewidth}
        % 
        $p_\ell$: new place \insl with each transition of $\apn$.
      \end{minipage}
    }
    node [right =of tl](txt1){
      \begin{minipage}{0.3\linewidth}
        % 
        For each place $p_i$ in $\apn$, there is a transition $t_i$
        \insl with it.
      \end{minipage}
    }
    %node[node distance=.3cm,miniplace,label=above left:$p_i$, below left=of Nprep] (pi){}
    %node [node distance=.5cm,minitrans, below=of pi, label=right:$t_i$](ti){}
    % node[node distance=.7cm,below=of Nprep](text3){
    %   $p_i\in P\cup\{p_\ell\}$
    %   }
    %
    % node[node distance=.7cm,above=of Nprep](text2){
    %     $t\in T$
    %   }
    ;
  \end{tikzpicture}
}% Size

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../draft"
%%% End: 


==> figures/subsets3d.tex <==
{\small 
  %
  \begin{tikzpicture}[scale=.8]
    \tikzstyle{mynode}=[inner sep=-.015cm, outer sep=0,fill=white];
 
    % Coordinate system
    % ****************************************************************
    \draw[->]
    (0,0) -- (6,0,0) node [right] {$P\setminus\set{p_1,p_2}$}
    ;
    \draw[->]
    (0,0) -- (0,2.5,0) node [above] {$p_1$}
    ;
    \draw[->]
    (0,0) -- (0,0,3.5) node [below left] {$p_2$}
    ;
    \draw
    (0,1,0) -- (5,1,0) node [right] {$N_1$}
    (0,0,1.5) -- (5,0,1.5) node [right] {$N_2$}
    (3.5,0,1.5) node[mynode] (n1) {$\bullet$}
    (3.5,0,0) node[mynode] (n1proj) {$\circ$}
    (2,0,0) node[mynode] (a) {$\bullet$}
    (2,1,0) node[mynode] (b) {$\bullet$}
    (b) [->] -- (2,0.5,0) node[right] {$t_s$}-- (a) 
    ;
    \draw 
    (3.5,0,0.75)node [minimum height=.6cm,minimum width=1.2cm,draw, ellipse,rotate=45] {}
   ;

  \end{tikzpicture}
}% Size

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../testFigures"
%%% End: 


==> figures/undecSemlin.tex <==
%
{\scriptsize
  % It seems that the "scale value" below does not affect the size of
  % the figure. But this does. It changes the size of the objects as
  % well as the font.
  %
  \begin{tikzpicture}[scale=.4]
    \tikzstyle{every transition}=[fill, minimum width=5mm, minimum height=2mm];
    \tikzstyle{multiarc}=[arrows = -latex, bend left, thick, shorten >=2pt];
    \tikzstyle{subnet}=[draw,dashed,shape=regular polygon, regular polygon sides=6, minimum size=13mm];
 
    % Central part.
    % ****************************************************************
    \draw
    node[place,label=above left:$p_0$] (p0){}
    [children are tokens]
    child{ node [token] {} }
    node[right=of p0](pprime){}
    node[place,above right=of pprime,label=above left:$p_1$](p1){}
    [children are tokens]
    child{ node [token] {} }
    node[place,below right=of pprime,label=below left:$p_2$](p2){}
    node[transition, below  left=of p1](t1){}
    node[transition, below  right=of p1](t2){}
    node[transition, below=of p0,label=below:$t$](t){}
    (t)edge [pre] (p0)
    (t1)edge [pre,bend left] (p0)
    (t1)edge [pre] (p1)
    (t2)edge [pre] (p2)
    (t1)edge [post,bend right] (p0)
    (t1)edge [post] (p2)
    (t2)edge [post] (p1)
    node[subnet, right=of p1](N){$\apn$}
    node[subnet, right=of p2](Br){$Br$}
    (p1) edge [multiarc] (N)
    (p2) edge [multiarc] (Br)
    (N) edge [multiarc] (p1)
    (Br) edge [multiarc] (p2)
    \foreach \cur/\prev in {1/t2,2/pp1,3/pp2,4/pp3}
    {
      node [place, right=of \prev](pp\cur){}
      (N) edge[dashed] (pp\cur)
      (Br) edge[dashed] (pp\cur)
    }
    node [node distance=.3cm,right=of pp4]{Shared places}
    ;
  \end{tikzpicture}
}% Size
%
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../testFigures"
%%% End: 

